The 27 possible intrinsic symmetry groups of two-component links

We consider the "intrinsic" symmetry group of a two-component link $L$, defined to be the image $\Sigma(L)$ of the natural homomorphism from the standard symmetry group $\MCG(S^3,L)$ to the product $\MCG(S^3) \cross \MCG(L)$. This group, first defined by Whitten in 1969, records directly whether $L$ is isotopic to a link $L'$ obtained from $L$ by permuting components or reversing orientations; it is a subgroup of $\Gamma_2$, the group of all such operations. For two-component links, we catalog the 27 possible intrinsic symmetry groups, which represent the subgroups of $\Gamma_2$ up to conjugacy. We are able to provide prime, nonsplit examples for 21 of these groups; some are classically known, some are new. We catalog the frequency at which each group appears among all 77,036 of the hyperbolic two-component links of 14 or fewer crossings in Thistlethwaite's table. We also provide some new information about symmetry groups of the 293 non-hyperbolic two-component links of 14 or fewer crossings in the table.

==> Symmetry_subgroup_lattice.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Symmetry_subgroup_lattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{563.38681641pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.05580213)%
    \put(0,0){\includegraphics[width=\unitlength]{Symmetry_subgroup_lattice.pdf}}%
    \put(0.47749481,1.00555036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.10119919,0.77632447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{8}{7}$
}}}%
    \put(0.2178407,0.77632512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{8}{2}$}}}%
    \put(0.20262658,0.7479248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle \varepsilon_0 \varepsilon_1 \varepsilon_2 = 1 $}}}%
    \put(0.07584233,0.74589623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle i_1, ma \rangle$}}}%
    \put(0.34665348,0.77632512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{8}{1}$}}}%
    \put(0.46938061,0.77632512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{8}{4}$}}}%
    \put(0.59819341,0.77632512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{8}{6}$}}}%
    \put(0.72092054,0.77632512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{8}{3}$}}}%
    \put(0.84871906,0.77632512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{8}{5}$}}}%
    \put(0.33955356,0.74285345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No $m$}}}%
    \put(0.71787777,0.74691056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No $\rho$}}}%
    \put(0.82843359,0.74691056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_1 = \varepsilon_2$}}}%
    \put(0.45822363,0.74285341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle m , a \rangle$}}}%
    \put(0.57587942,0.74285341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle mi_1 , a \rangle$}}}%
    \put(0.11337047,0.53898433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{4}$}}}%
    \put(0.02107154,0.53898437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{2}$}}}%
    \put(0.19958376,0.53898437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{1}$}}}%
    \put(0.29188269,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{11}$}}}%
    \put(0.37809597,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{3}$}}}%
    \put(0.65600704,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{6}$}}}%
    \put(0.74627744,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{7}$}}}%
    \put(0.83756208,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{8}$}}}%
    \put(0.92884673,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{10}$}}}%
    \put(0.34766777,0.29657289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}{1}$}}}%
    \put(0.474452,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{5}$}}}%
    \put(0.56370811,0.53898481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{4}{9}$}}}%
    \put(0.00991453,0.5024705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle i_1 , i_2 \rangle$}}}%
    \put(0.11438475,0.50348478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle a \rangle$}}}%
    \put(0.18842674,0.50044192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle PI , \rho \rangle$}}}%
    \put(0.27768285,0.49942773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle \langle mb, m\rho \rangle$}}}%
    \put(0.36234064,0.49942764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle \langle mi_1 , mi_2 \rangle$}}}%
    \put(0.09511356,0.26208802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle m \rangle$}}}%
    \put(0.20566941,0.26208802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle mPI \rangle$}}}%
    \put(0.33955356,0.26208758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle PI \rangle$}}}%
    \put(0.46938065,0.26208802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle i_1 \rangle$}}}%
    \put(0.59616484,0.26208802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle \rho \rangle$}}}%
    \put(0.71483491,0.26208802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle m\rho \rangle$}}}%
    \put(0.83553351,0.26208802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle mi_1 \rangle$}}}%
    \put(0.8781331,0.30975843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.75033459,0.30874415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.69150658,0.55419849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.78279123,0.55419849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.87204739,0.55216992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.96028926,0.55115563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.50285167,0.30772986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.62659308,0.30874415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.46633779,0.04097585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{id\}$}}}%
    \put(0.46633779,0.49942764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle ma \rangle$}}}%
    \put(0.54646542,0.49942764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle m , PI \rangle$}}}%
    \put(0.64282145,0.49942764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle m , i_1  \rangle$}}}%
    \put(0.7249776,0.49739907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle mi_1 , i_2 \rangle$}}}%
    \put(0.82437653,0.49638487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle m , \rho \rangle$}}}%
    \put(0.9055184,0.49638478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle \langle mPI , mb \rangle$}}}%
    \put(0.22368545,0.29657228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}{3}$}}}%
    \put(0.09487265,0.29657228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}{2}$}}}%
    \put(0.47421114,0.29657228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}{4}$}}}%
    \put(0.59693827,0.29657228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}{5}$}}}%
    \put(0.72372246,0.29657228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}{6}$}}}%
    \put(0.84949241,0.29657228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{2}{7}$}}}%
  \end{picture}%
\endgroup

